Learning to repeatedly solve routing problems

In the last years, there has been a great interest in machine-learning-based heuristics for solving NP-hard combinatorial optimization problems. The developed methods have shown potential on many optimization problems. In this paper, we present a learned heuristic for the reoptimization of a problem after a minor change in its data. We focus on the case of the capacited vehicle routing problem with static clients (i.e., same client locations) and changed demands. Given the edges of an original solution, the goal is to predict and fix the ones that have a high chance of remaining in an optimal solution after a change of client demands. This partial prediction of the solution reduces the complexity of the problem and speeds up its resolution, while yielding a good quality solution. The proposed approach resulted in solutions with an optimality gap ranging from 0\% to 1.7\% on different benchmark instances within a reasonable computing time.

==> (inline-0) <==
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_10S\_1} & 27538  & 84\% & 55\% & 67\% & 61\% & 27733 & 26 & 0.71\% & 27538 & 226 & 8.7 & 27943 & 1.47\%\\
      & \textbf{\_10S\_2} & 27775  & 71\% & 61\% & 73\% & 67\% & 27849 & 14 & 0.27\% & 27764 & 199 & 14.2 & 28306 & 1.91\%\\ 
      & \textbf{\_10S\_3} & 27591  & 100\% & 100\% & 63\% & 82\% & 27591 & 7 & 0.00\% & 27591 & 180 & 25.7 & 28287 & 2.52\% \\ 
      & \textbf{\_10S\_4} & 27703  & 73\% & 60\% & 76\% & 68\% & 27811 & 14 & 0.39\% & 27703 & 276 & 19.7 & 27966 & 0.95\%\\ 
      & \textbf{\_10S\_5} & 27580  & 91\% & 77\% & 70\% & 74\% & 27605 & 4 & 0.09\% & 27580 & 175 & 43.8 & 28417 & 3.03\%\\
      \textbf{Average}  & - & \textbf{27637} & \textbf{84\%} & \textbf{71\%} & \textbf{70\%} & \textbf{70\%} & \textbf{27718} & \textbf{13} & \textbf{0.29\%} & \textbf{27635} & \textbf{211}  & \textbf{22.4} & \textbf{28184} & \textbf{1.98\%}\\
      \midrule

      \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_10S\_1} & 26403  & 77\% & 74\% & 64\% & 69\% & 26600 & 58 & 0.75\% & 26403 & 1567 & 27.0 & 26977 & 2.17\% \\
      & \textbf{\_10S\_2} & 26398  & 85\% & 85\% & 59\% & 72\% & 26478 & 46 & 0.30\% & 26398 & 1246 & 27.1& 26860 & 1.75\% \\
      & \textbf{\_10S\_3} & 26365  & 94\% & 100\% & 56\% & 78\% & 26365 & 8 & 0.00\% & 26365 & 589 & 73.6 & 26957 & 2.25\% \\
      & \textbf{\_10S\_4} & 26359  & 89\% & 92\% & 60\% & 76\% & 26366 & 8 & 0.03\% & 26359 & 1250 & 156.3& 26904 & 2.07\% \\
      & \textbf{\_10S\_5} & 26353  & 82\% & 95\% & 63\% & 79\% & 26369 & 7 & 0.06\% & 26353 & 157 & 22.4 & 26789 & 1.65\% \\ 
      \textbf{Average}  & - & \textbf{26376} & \textbf{85\%} & \textbf{89\%} & \textbf{60\%} & \textbf{75\%} & \textbf{26436} & \textbf{25} & \textbf{0.23\%} & \textbf{26376} & \textbf{962} & \textbf{61.3} & \textbf{26897} & \textbf{1.98\%}\\
      \midrule

      \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_10S\_1} & 14971 & 95\% & 100\% & 64\% & 82\% & 14971 & 11 & 0.00\% & 14971 & 141 & 12.8 & 15102 & 0.88\% \\
        & \textbf{\_10S\_2} & 15006 & 95\% & 100\% & 64\% & 82\% & 15006 & 6 & 0.00\% & 15006 & 241 & 40.2 & 15275 & 1.79\% \\ 
        & \textbf{\_10S\_3} & 14996 & 92\% & 100\% & 68\% & 84\% & 14996 & 6 & 0.00\% & 14996 & 338 & 56.3 & 15212 & 1.44\% \\ 
        & \textbf{\_10S\_4} & 14965 & 87\% & 100\% & 70\% & 85\% & 14965 & 7 & 0.00\% & 14965 & 215 & 30.7 & 15076 & 0.74\% \\ 
        & \textbf{\_10S\_5} & 14996 & 96\% & 100\% & 66\% & 83\% & 14996 & 9 & 0.00\% & 14996 & 389 & 43.2 & 15130 & 0.89\% \\ 
        \textbf{Average} & - & \textbf{14987} & \textbf{93\%} & \textbf{100\%} & \textbf{66\%} & \textbf{83\%} & \textbf{14987} & \textbf{8} & \textbf{0.00\%} & \textbf{14987} & \textbf{265} & \textbf{36.7} & \textbf{15159} & \textbf{1.15\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_10S\_1} & 55573 & 67\% & 68\% & 68\% & 68\% & 55715 & 71 & 0.26\% & 55573 & 1044 & 14.7 & 58563 & 5.38\% \\ 
        & \textbf{\_10S\_2} & 55784 & 57\% & 77\% & 76\% & 77\% & 55786 & 788 & 0.004\% & 55817 & $>$5h & - & 58883 & 5.56\% \\ 
        & \textbf{\_10S\_3} & 55653 & 65\% & 80\% & 74\% & 77\% & 55654 & 169 & 0.002\% & 55638 & 3161 & 18.7 & 58609 & 5.31\% \\ 
        & \textbf{\_10S\_4} & 55487 & 69\% & 79\% & 70\% & 75\% & 55661 & 84 & 0.31\% & 55487 & 3243 & 38.6 & 58473 & 5.38\% \\ 
        & \textbf{\_10S\_5} & 55567 & 57\% & 76\% & 77\% & 77\% & 55599 & 64 & 0.06\% & 55530 & 1927 & 30.1 & 58379 & 5.06\% \\ 
        \textbf{Average} & - & \textbf{55613} & \textbf{63\%} & \textbf{76\%} & \textbf{73\%} & \textbf{75\%} & \textbf{55683} & \textbf{235} & \textbf{0.13\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58581} & \textbf{5.34\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_10S\_1} & 28981 & 59\% & 77\% & 75\% & 76\% & 29472 & 129 & 1.69\% & 28981 & 2793 & 21.7 & 30015 & 3.57\% \\
        & \textbf{\_10S\_2} & 29061 & 62\% & 81\% & 74\% & 78\% & 29257 & 81 & 0.67\% & 29061 & 1034 & 12.8 & 30055 & 3.42\% \\ 
        & \textbf{\_10S\_3} & 28644 & 58\% & 70\% & 68\% & 69\% & 28781 & 74 & 0.48\% & 28643 & 3124 & 42.2 & 29630 & 3.44\% \\ 
        & \textbf{\_10S\_4} & 28598 & 70\% & 81\% & 67\% & 74\% & 28716 & 56 & 0.41\% & 28598 & 9179 & 163.9 & 29265 & 2.33\% \\
        & \textbf{\_10S\_5} & 28541 & 60\% & 82\% & 77\% & 80\% & 28685 & 48 & 0.50\% & 28541 & 1263 & 26.3 & 29518 & 3.42\% \\ 
        \textbf{Average} & - & \textbf{28765} & \textbf{62\%} & \textbf{78\%} & \textbf{72\%} & \textbf{75\%} & \textbf{28982} & \textbf{78} & \textbf{0.75\%} & \textbf{28765} & \textbf{3479} & \textbf{53.4} & \textbf{29697} & \textbf{3.24\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_10S\_1} & 10906 & 89\% & 87\% & 52\% & 70\% & 10913 & 37 & 0.06\% & - & $>$5h & - & 11416 & 4.68\% \\ 
        & \textbf{\_10S\_2} & 10916 & 100\% & 100\% & 45\% & 73\% & 10916 & 50 & 0.00\% & - & $>$5h & - & 11274 & 3.28\% \\ 
        & \textbf{\_10S\_3} & 10809 & 54\% & 75\% & 62\% & 69\% & 10929 & 190 & 1.11\% & - & $>$5h & - & 11205 & 3.66\% \\ 
        & \textbf{\_10S\_4} & 10892 & 56\% & 85\% & 67\% & 76\% & 10913 & 72 & 0.19\% & - & $>$5h & - & 11293 & 3.68\% \\ 
        & \textbf{\_10S\_5} & 10916 & 100\% & 100\% & 42\% & 71\% & 10916 & 37 & 0.00\% & 10950 & $>$5h & - & 11234 & 2.91\% \\ 
        \textbf{Average} & - & \textbf{10888} & \textbf{80\%} & \textbf{89\%} & \textbf{54\%} & \textbf{72\%} & \textbf{10917} & \textbf{77} & \textbf{0.27\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11284} & \textbf{3.64\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_10S\_1} & 13586 & 93\% & 100\% & 76\% & 88\% & 13586 & 34 & 0.00\% & 13586 & 10804 & 317.8 & 13753 & 1.23\% \\ 
        & \textbf{\_10S\_2} & 13605 & 89\% & 100\% & 81\% & 91\% & 13605 & 17 & 0.00\% & 13609 & $>$5h & - & 13869 & 1.94\% \\ 
        & \textbf{\_10S\_3} & 13607 & 85\% & 100\% & 81\% & 91\% & 13607 & 35 & 0.00\% & - & $>$5h & - & 13945 & 2.48\% \\ 
        & \textbf{\_10S\_4} & 13611 & 91\% & 100\% & 80\% & 90\% & 13611 & 19 & 0.00\% & 13611 & 17189 & 904.7 & 13820 & 1.54\% \\ 
        & \textbf{\_10S\_5} & 13542 & 67\% & 60\% & 86\% & 73\% & 13586 & 24 & 0.32\% & - & $>$5h & - & 13841 & 2.21\% \\
        \textbf{Average} & - & \textbf{13590} & \textbf{85\%} & \textbf{92\%} & \textbf{81\%} & \textbf{86\%} & \textbf{13599} & \textbf{26} & \textbf{0.06\%} & \textbf{-} & \textbf{-} & \textbf{-}  & \textbf{13846} & \textbf{1.88\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_10S\_1} & 15716 & 85\% & 100\% & 88\% & 94\% & 15716 & 21 & 0.00\% & - & $>$5h & - & 16347 & 4.02\% \\ 
        & \textbf{\_10S\_2} & 15726 & 85\% & 85\% & 85\% & 85\% & 15738 & 41 & 0.08\% & - & $>$5h & - & 16237 & 3.25\% \\ 
        & \textbf{\_10S\_3} & 15733 & 83\% & 87\% & 86\% & 87\% & 15736 & 117 & 0.02\% & - & $>$5h & - & 16063 & 2.10\% \\ 
        & \textbf{\_10S\_4} & 15730 & 68\% & 62\% & 93\% & 78\% & 15734 & 50 & 0.03\% & - & $>$5h & - & 16243 & 3.26\% \\
        & \textbf{\_10S\_5} & 15707 & 83\% & 100\% & 89\% & 95\% & 15707 & 41 & 0.00\% & - & $>$5h & - & 16334 & 3.99\% \\
        \textbf{Average} & - & \textbf{15722} & \textbf{81\%} & \textbf{87\%} & \textbf{88\%} & \textbf{88\%} & \textbf{15726} & \textbf{54} & \textbf{0.02\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16245} & \textbf{3.32\%}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_10M\_1} & 27722 & 88\% & 83\% & 63\% & 73\% & 27969 & 36 & 0.89\% & 27722 & 544 & 15.1 & 28417 & 2.51\% \\ 
        & \textbf{\_10M\_2}  & 27636 & 76\% & 72\% & 66\% & 69\% & 27841 & 19 & 0.74\% & 27636 & 246 & 12.9 & 28156 & 1.88\% \\ 
        & \textbf{\_10M\_3} & 27411 & 88\% & 67\% & 61\% & 64\% & 27482 & 19 & 0.26\% & 27411 & 370 & 19.5 & 28143 & 2.67\% \\ 
        & \textbf{\_10M\_4} & 27655 & 69\% & 61\% & 65\% & 63\% & 27784 & 10 & 0.47\% & 27655 & 117 & 11.7 & 28286 & 2.28\% \\ 
        & \textbf{\_10M\_5} & 27605 & 96\% & 100\% & 59\% & 80\% & 27605 & 8 & 0.00\% & 27605 & 343 & 42.9 & 28489 & 3.20\% \\ 
        \textbf{Average} & - & \textbf{27606} & \textbf{83\%} & \textbf{77\%} & \textbf{63\%} & \textbf{70\%} & \textbf{27736} & \textbf{18} & \textbf{0.47\%} & \textbf{27606} & \textbf{324} & \textbf{20.4} & \textbf{28298} & \textbf{2.51\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_10M\_1} & 26399 & 56\% & 90\% & 79\% & 85\% & 26433 & 19 & 0.13\% & 26399 & 684 & 36.0 & 26882 & 1.83\% \\ 
        & \textbf{\_10M\_2} & 26341 & 63\% & 97\% & 76\% & 87\% & 26370 & 20 & 0.11\% & 26341 & 368 & 18.4 & 26898 & 2.11\% \\ 
        & \textbf{\_10M\_3} & 26340 & 61\% & 96\% & 78\% & 87\% & 26374 & 14 & 0.13\% & 26340 & 210 & 15.0 & 26853 & 1.95\% \\ 
        & \textbf{\_10M\_4} & 26381 & 60\% & 93\% & 78\% & 86\% & 26392 & 13 & 0.04\% & 26381 & 424 & 32.6 & 26796 & 1.57\% \\ 
        & \textbf{\_10M\_5} & 26330  & 88\% & 100\% & 55\% & 78\% & 26330 & 5 & 0.00\% & 26330 & 88 & 17.6 & 26928 & 2.27\% \\ 
        \textbf{Average} & - & \textbf{26358} & \textbf{66\%} & \textbf{95\%} & \textbf{73\%} & \textbf{84\%} & \textbf{26380} & \textbf{14} & \textbf{0.08\%} & \textbf{26358} & \textbf{355} & \textbf{23.9} & \textbf{26871} & \textbf{1.95\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_10M\_1} & 14899 & 82\% & 95\% & 69\% & 82\% & 14910 & 13 & 0.07\% & 14889 & 441 & 33.9 & 14972 & 0.49\% \\ 
        & \textbf{\_10M\_2} & 15032 & 82\% & 95\% & 69\% & 82\% & 15131 & 14 & 0.66\% & 15032 & 502 & 35.9 & 15197 & 1.10\% \\ 
        & \textbf{\_10M\_3} & 15018 & 91\% & 100\% & 64\% & 82\% & 15018 & 15 & 0.00\% & 15018 & 106 & 7.1 & 15187 & 1.13\% \\ 
        & \textbf{\_10M\_4} & 14933 & 86\% & 100\% & 68\% & 84\% & 14933 & 11 & 0.00\% & 14933 & 131 & 11.9 & 15223 & 1.94\%\\ 
        & \textbf{\_10M\_5} & 14971 & 95\% & 100\% & 63\% & 82\% & 14971 & 7 & 0.00\% & 14971 & 237 & 33.9 & 15107 & 0.91\%\\ 
        \textbf{Average} & - & \textbf{14971} & \textbf{87\%} & \textbf{98\%} & \textbf{67\%} & \textbf{82\%} & \textbf{14993} & \textbf{12} & \textbf{0.15\%} & \textbf{14969} & \textbf{283} & \textbf{24.5} & \textbf{15137} & \textbf{1.11\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_10M\_1} & 55529 & 70\% & 79\% & 68\% & 74\% & 55608 & 79 & 0.14\% & 55529 & 2284 & 28.9 & 58614 & 5.56\% \\ 
        & \textbf{\_10M\_2} & 55735 & 53\% & 82\% & 82\% & 82\% & 55807 & 75 & 0.13\% & 55620 & 7479 & 99.7 & 58916 & 5.71\% \\ 
        & \textbf{\_10M\_3} & 55828 & 68\% & 65\% & 64\% & 65\% & 55858 & 56 & 0.05\% & 55828 & 6486 & 115.8 & 58461 & 4.72\% \\ 
        & \textbf{\_10M\_4} & 55773 & 51\% & 72\% & 78\% & 75\% & 55690 & 23 & -0.15\%  & 55647 & 834 & 36.3 & 58579 & 5.03\% \\ 
        & \textbf{\_10M\_5} & 55700 & 57\% & 74\% & 71\% & 73\% & 55828 & 755 & 0.23\% & 55650 & 8696 & 11.5 & 59103 & 6.11\% \\ 
        \textbf{Average} & - & \textbf{55713} & \textbf{60\%} & \textbf{74\%} & \textbf{73\%} & \textbf{74\%} & \textbf{55758} & \textbf{198} & \textbf{0.08\%} & \textbf{55655} & \textbf{5156} & \textbf{58.4} & \textbf{58735} & \textbf{5.42\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_10M\_1} & 28661 & 54\% & 72\% & 77\% & 75\% & 29332 & 67 & 2.34\% & 28661 & 356 & 5.3 & 29734 & 3.74\% \\ 
        & \textbf{\_10M\_2} & 29035 & 61\% & 70\% & 74\% & 72\% & 29203 & 27 & 0.58\% & 29031 & 3817 & 141.4 & 30139 & 3.80\% \\ 
        & \textbf{\_10M\_3} & 29283& 58\% & 73\% & 73\% & 73\% & 29559 & 115 & 0.94\% & 29460 & $>$5h & - & 30142 & 2.93\% \\ 
        & \textbf{\_10M\_4} & 28920 & 64\% & 79\% & 76\% & 78\% & 28931 & 30 & 0.04\% & 28910 & 2674 & 89.1 & 29751 & 2.87\% \\ 
        & \textbf{\_10M\_5} & 28409 & 62\% & 77\% & 75\% & 76\% & 28594 & 286 & 0.65\% & 28395 & 1290 & 4.5 & 29240 & 2.93\% \\ 
        \textbf{Average} & - & \textbf{28862} & \textbf{60\%} & \textbf{74\%} & \textbf{75\%} & \textbf{75\%} & \textbf{29124} & \textbf{105} & \textbf{0.91\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{29801} & \textbf{3.26\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_10M\_1} & 10891 & 59\% & 79\% & 77\% & 78\% & 11083 & 554 & 1.76\% & - & $>$5h & - & 11265 & 3.43\% \\ 
        & \textbf{\_10M\_2} & 10952 & 90\% & 60\% & 55\% & 58\% & 11095 & 645 & 1.31\%  & - & $>$5h & - & 11387 & 3.97\% \\ 
        & \textbf{\_10M\_3} & 10792 & 54\% & 71\% & 76\% & 74\% & 10910 & 20 & 1.09\%  & - & $>$5h & - & 11254 & 4.28\% \\ 
        & \textbf{\_10M\_4} & 10891 & 57\% & 79\% & 77\% & 78\% & 10979 & 165 & 0.81\% & - & $>$5h & - & 11265 & 3.43\% \\ 
        & \textbf{\_10M\_5} & 10915 & 55\% & 80\% & 81\% & 81\% & 11055 & 214 & 1.28\%  & - & $>$5h & - & 11349 & 3.98\% \\ 
        \textbf{Average} & - & \textbf{10888} & \textbf{63\%} & \textbf{74\%} & \textbf{73\%} & \textbf{74\%} & \textbf{11024} & \textbf{320} & \textbf{1.25\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11304} & \textbf{3.82\%}  \\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_10M\_1} & 13584 & 97\% & 100\% & 71\% & 86\% & 13584 & 48 & 0.00\% & 13584 & $>$5h & - & 13727 & 1.05\% \\ 
        & \textbf{\_10M\_2} & 13605 & 89\% & 93\% & 78\% & 86\% & 13621 & 18 & 0.12\%  & - & $>$5h & - & 14027 & 3.10\% \\ 
        & \textbf{\_10M\_3} & 13606 & 81\% & 74\% & 82\% & 78\% & 13610 & 28 & 0.03\%  & 13649 & $>$5h & - & 13775 & 1.24\% \\ 
        & \textbf{\_10M\_4} & 13611 & 91\% & 100\% & 77\% & 89\% & 13611 & 12 & 0.00\%  & - & $>$5h & - & 13894 & 2.08\% \\ 
        & \textbf{\_10M\_5} & 13600 & 93\% & 60\% & 72\% & 66\% & 13613 & 28 & 0.10\%  & - & $>$5h & - & 13890 & 2.13\% \\ 
        \textbf{Average} & - & \textbf{13601} & \textbf{90\%} & \textbf{85\%} & \textbf{76\%} & \textbf{81\%} & \textbf{13608} & \textbf{27} & \textbf{0.05\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13863} & \textbf{1.92\%}  \\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_10M\_1} & 15724 & 81\% & 96\% & 84\% & 90\% & 15739 & 156 & 0.10\%  & - & $>$5h & - & 16151 & 2.72\% \\ 
        & \textbf{\_10M\_2} & 15747 & 87\% & 100\% & 80\% & 90\% & 15747 & 41 & 0.00\%  & - & $>$5h & - & 16370 & 3.96\% \\ 
        & \textbf{\_10M\_3} & 15667 & 83\% & 100\% & 80\% & 90\% & 15667 & 43 & 0.00\%  & - & $>$5h & - & 16150 & 3.08\%\\ 
        & \textbf{\_10M\_4} & 15691 & 87\% & 100\% & 75\% & 88\% & 15691 & 41 & 0.00\%  & - & $>$5h & - & 16193 & 3.20\% \\ 
        & \textbf{\_10M\_5} & 15706 & 85\% & 90\% & 78\% & 84\% & 15706 & 36 & 0.00\%  & - & $>$5h & - & 16136 & 2.74\% \\
        \textbf{Average} & - & \textbf{15707} & \textbf{85\%} & \textbf{97\%} & \textbf{79\%} & \textbf{88\%} & \textbf{15710} & \textbf{63} & \textbf{0.02\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16200} & \textbf{3.14\%}  \\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_10L\_1} & 27781 & 83\% & 64\% & 70\% & 67\% & 28176 & 85 & 1.42\% & 27781 & 123 & 1.4 & 28420 & 2.30\% \\ 
        & \textbf{\_10L\_2} & 27493 & 61\% & 66\% & 86\% & 76\% & 27786 & 15 & 1.07\%  & 27493 & 154 & 10.3 & 27812 & 1.16\% \\ 
        & \textbf{\_10L\_3} & 27490 & 80\% & 78\% & 77\% & 78\% & 27526 & 15 & 0.13\%  & 27490 & 245 & 16.3 & 28297 & 2.94\% \\ 
        & \textbf{\_10L\_4} & 27775 & 64\% & 60\% & 78\% & 69\% & 28665 & 424 & 3.20\% & 27759 & 788 & 1.9 & 28248 & 1.70\% \\ 
        & \textbf{\_10L\_5} & 27717 & 64\% & 45\% & 74\% & 60\% & 28472 & 71 & 2.72\% & 27717 & 683 & 9.6 & 28210 & 1.78\% \\ 
        \textbf{Average} & - & \textbf{27651} & \textbf{70\%} & \textbf{63\%} & \textbf{77\%} & \textbf{70\%} & \textbf{28125} & \textbf{122} & \textbf{1.71\%} & \textbf{27648} & \textbf{399} & \textbf{7.9} & \textbf{28142} & \textbf{1.98\%}\\
        \midrule

       \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_10L\_1} & 26400 & 60\% & 89\% & 84\% & 87\% & 26472 & 22 & 0.27\%  & 26400 & 454 & 20.6 & 26776 & 1.42\% \\ 
        & \textbf{\_10L\_2} & 26463 & 68\% & 81\% & 70\% & 76\% & 26705 & 408 & 0.91\%  & 26463 & 10289 & 25.2 & 26934 & 1.78\% \\ 
        & \textbf{\_10L\_3} & 26354 & 59\% & 88\% & 85\% & 87\% & 26423 & 146 & 0.26\%  & 26354 & 662 & 4.5 & 26860 & 1.92\% \\ 
        & \textbf{\_10L\_4} & 26515 & 50\% & 64\% & 72\% & 68\% & 26825 & 667 & 1.17\%  & 26549 & $>$5h & - & 26974 & 1.73\% \\ 
        & \textbf{\_10L\_5} & 26330 & 88\% & 96\% & 60\% & 78\% & 26358 & 9 & 0.11\%  & 26330 & 95 & 10.6 & 26686 & 1.35\% \\ 
        \textbf{Average} & - & \textbf{26412} & \textbf{65\%} & \textbf{84\%} & \textbf{74\%} & \textbf{79\%} & \textbf{26557} & \textbf{250} & \textbf{0.54\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{26846} & \textbf{1.64\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_10L\_1} & 14945 & 86\% & 91\% & 66\% & 79\% & 14961 & 9 & 0.11\% & 14945 & 529 & 58.8 & 14950 & 0.03\% \\ 
        & \textbf{\_10L\_2} & 15203 & 63\% & 83\% & 81\% & 82\% & 15314 & 82 & 0.73\%  & 15203 & 8812 & 107.5 & 15313 & 0.72\% \\
        & \textbf{\_10L\_3} & 14992 & 72\% & 69\% & 69\% & 69\% & 15181 & 62 & 1.26\%  & 14992 & 676 & 10.9 & 15169 & 1.18\% \\ 
        & \textbf{\_10L\_4} & 15088 & 64\% & 89\% & 84\% & 87\% & 15157 & 15 & 0.46\%  & 15088 & 1063 & 70.9 & 15473 & 2.55\% \\ 
        & \textbf{\_10L\_5} & 14923 & 92\% & 100\% & 64\% & 82\% & 14923 & 6 & 0.00\%  & 14923 & 333 & 55.5 & 15032 & 0.73\%\\ 
        \textbf{Average} & - & \textbf{15030} & \textbf{75\%} & \textbf{86\%} & \textbf{73\%} & \textbf{80\%} & \textbf{15107} & \textbf{35} & \textbf{0.51\%} & \textbf{15030} & \textbf{2283} & \textbf{60.7} & \textbf{15187} & \textbf{1.04\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_10L\_1} & 55480 & 59\% & 88\% & 74\% & 81\% & 55517 & 159 & 0.07\% & 55480 & 2091 & 13.2 & 58240 & 4.97\% \\ 
        & \textbf{\_10L\_2} & 55409 & 58\% & 84\% & 74\% & 79\% & 55587 & 38 & 0.32\% & 55383 & 17979 & 473.1 & 57890 & 4.48\% \\
        & \textbf{\_10L\_3} & 56244 & 49\% & 76\% & 76\% & 76\% & 56250 & 543 & 0.01\%  & 56143 & 11651 & 21.5 & 58517 & 4.04\% \\ 
        & \textbf{\_10L\_4} & 55829 & 57\% & 80\% & 72\% & 76\% & 55909 & 118 & 0.14\% & 55717 & 5987 & 50.7 & 58796 & 5.31\% \\ 
        & \textbf{\_10L\_5} & 55705 & 51\% & 79\% & 77\% & 78\% & 55861 & 1252 & 0.28\% & 55802 & $>$5h & - & 59059 & 6.02\% \\ 
        \textbf{Average} & - & \textbf{55733} & \textbf{55\%} & \textbf{81\%} & \textbf{75\%} & \textbf{78\%} & \textbf{55825} & \textbf{422} & \textbf{0.16\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58500} & \textbf{4.97\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_10L\_1} & 28546 & 64\% & 64\% & 63\% & 64\% & 29015 & 165 & 1.64\% & 28546 & 2873 & 17.4 & 29354 & 2.83\% \\ 
        & \textbf{\_10L\_2} & 29109 & 60\% & 89\% & 81\% & 85\% & 29245 & 69 & 0.47\% & 29109 & 5039 & 73.0 & 29824 & 2.46\% \\ 
        & \textbf{\_10L\_3} & 29042 & 60\% & 81\% & 75\% & 78\% & 29146 & 100 & 0.36\%  & 29042 & 889 & 8.9 & 29992 & 3.27\% \\ 
        & \textbf{\_10L\_4} & 28673 & 57\% & 80\% & 79\% & 80\% & 28839 & 269 & 0.58\%  & 28641 & 3035 & 11.3 & 29441 & 2.68\% \\
        & \textbf{\_10L\_5} & 28403 & 68\% & 76\% & 66\% & 71\% & 28615 & 251 & 0.75\% & 28403 & 451 & 1.8 & 29120 & 2.52\% \\ 
        \textbf{Average} & - & \textbf{28755} & \textbf{62\%} & \textbf{78\%} & \textbf{73\%} & \textbf{75\%} & \textbf{28972} & \textbf{171} & \textbf{0.76\%} & \textbf{28748} & \textbf{2457} & \textbf{22.5} & \textbf{29546} & \textbf{2.75\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_10L\_1} & 10935 & 80\% & 75\% & 62\% & 69\% & 10964 & 27 & 0.27\% & - & $>$5h & - & 11251 & 2.89\% \\ 
        & \textbf{\_10L\_2} & 10941 & 54\% & 85\% & 88\% & 87\% & 10998 & 34 & 0.52\% & - & $>$5h & - & 11293 & 3.22\% \\ 
        & \textbf{\_10L\_3} & 10792 & 58\% & 64\% & 65\% & 65\% & 10963 & 307 & 1.58\% & - & $>$5h & - & 11129 & 3.12\% \\ 
        & \textbf{\_10L\_4} & 10944 & 56\% & 78\% & 75\% & 77\% & 10989 & 298 & 0.41\% & - & $>$5h & - & 11297 & 3.23\% \\ 
        & \textbf{\_10L\_5} & 10928 & 95\% & 57\% & 52\% & 55\% & 10984 & 152 & 0.51\% & - & $>$5h & - & 11363 & 3.98\% \\ 
        \textbf{Average} & - & \textbf{10908} & \textbf{69\%} & \textbf{72\%} & \textbf{68\%} & \textbf{70\%} & \textbf{10908} & \textbf{164} & \textbf{0.66\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11267} & \textbf{3.29\% }\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_10L\_1} & 13580 & 89\% & 86\% & 71\% & 79\% & 13581 & 73 & 0.01\% & 13580 & 13184 & 180.6 & 13859 & 2.05\% \\ 
        & \textbf{\_10L\_2} & 13588 & 77\% & 95\% & 81\% & 88\% & 13674 & 58 & 0.63\%  & - & $>$5h & - & 13870 & 2.08\% \\ 
        & \textbf{\_10L\_3} & 13595 & 82\% & 82\% & 77\% & 80\% & 13600 & 26 & 0.04\%  & 13595 & 7712 & 296.6 & 13833 & 1.75\% \\
        & \textbf{\_10L\_4} & 13625 & 76\% & 72\% & 78\% & 75\% & 13660 & 38 & 0.26\%  & 13625 & 13273 & 349.3 & 13832 & 1.52\% \\ 
        & \textbf{\_10L\_5} & 13612 & 91\% & 91\% & 70\% & 81\% & 13660 & 41 & 0.35\% & - & $>$5h & - & 13855 & 1.79\% \\ 
        \textbf{Average} & - & \textbf{13600} & \textbf{83\%} & \textbf{85\%} & \textbf{75\%} & \textbf{80\%} & \textbf{13635} & \textbf{47} & \textbf{0.26\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13850} & \textbf{1.84\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_10L\_1} & 15735 & 89\% & 100\% & 72\% & 86\% & 15735 & 18 & 0.000\% & - & $>$5h & - & 16335 & 3.81\% \\ 
        & \textbf{\_10L\_2} & 15734  & 87\% & 94\% & 75\% & 85\% & 15736 & 54 & 0.013\% & - & $>$5h & - & 16196 & 2.94\% \\ 
        & \textbf{\_10L\_3} & 15727 & 90\% & 100\% & 71\% & 86\% & 15727 & 60 & 0.000\% & - & $>$5h & - & 16175 & 2.85\% \\ 
        & \textbf{\_10L\_4} & 15703 & 90\% & 92\% & 71\% & 82\% & 15703 & 40 & 0.000\% & - & $>$5h & - & 16020 & 2.02\% \\ 
        & \textbf{\_10L\_5} & 15683 & 85\% & 100\% & 74\% & 87\% & 15683 & 139 & 0.000\% & - & $>$5h & - & 16598 & 5.83\% \\
        \textbf{Average} & - & \textbf{15716} & \textbf{88\%} & \textbf{97\%} & \textbf{73\%} & \textbf{85\%} & \textbf{15717} & \textbf{62} & \textbf{0.00\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16265} & \textbf{3.49\%}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule

      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_20S\_1} & 27524  & 73\% & 75\% & 82\% & 79\% & 27761 & 13 & 0.86\% & 27524 & 140 & 10.8 & 28402 & 3.19\% \\ 
        & \textbf{\_20S\_2} & 27543 & 96\% & 75\% & 70\% & 73\% & 27543 & 27 & 0.00\% & 27543 & 328 & 12.1 & 28145 & 2.19\% \\ 
        & \textbf{\_20S\_3} & 27461 & 84\% & 87\% & 75\% & 81\% & 27551 & 26 & 0.33\% & 27461 & 227 & 8.7 & 28137 & 2.46\% \\ 
        & \textbf{\_20S\_4} & 27522 & 88\% & 64\% & 69\% & 67\% & 27709 & 44 & 0.68\% & 27522 & 288 & 6.5 & 27980 & 1.66\% \\ 
        & \textbf{\_20S\_5} & 27382 & 73\% & 62\% & 78\% & 70\% & 27575 & 36 & 0.70\% & 27382 & 171 & 4.8 & 28436 & 3.85\% \\ 
        \textbf{Average} & - & \textbf{27486} & \textbf{83\%} & \textbf{73\%} & \textbf{75\%} & \textbf{74\%} & \textbf{27628} & \textbf{29} & \textbf{0.51\%} & \textbf{27486} & \textbf{231} & \textbf{8.6} & \textbf{28220} & \textbf{2.67\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_20S\_1} & 26357 & 76\% & 92\% & 68\% & 80\% & 26391 & 11 & 0.13\%  & 26357 & 407 & 37.0 & 26884 & 2.00\% \\ 
        & \textbf{\_20S\_2} & 26318 & 72\% & 96\% & 72\% & 84\% & 26359 & 33 & 0.16\%  & 26318 & 453 & 13.7 & 26888 & 2.17\% \\ 
        & \textbf{\_20S\_3} & 26360 & 74\% & 73\% & 64\% & 69\% & 26524 & 66 & 0.62\% & 26360 & 784 & 11.9 & 26897 & 2.04\% \\ 
        & \textbf{\_20S\_4} & 26292 & 60\% & 91\% & 82\% & 87\% & 26372 & 31 & 0.30\%  & 26292 & 432 & 13.9 & 26804 & 1.95\% \\ 
        & \textbf{\_20S\_5} & 26361 & 78\% & 100\% & 69\% & 85\% & 26361 & 10 & 0.00\% & 26355 & 3660 & 366.0 & 26753 & 1.49\% \\ 
        \textbf{Average} & - & \textbf{26338} & \textbf{72\%} & \textbf{90\%} & \textbf{71\%} & \textbf{81\%} & \textbf{26401} & \textbf{30} & \textbf{0.24\%} & \textbf{26336} & \textbf{1147} & \textbf{88.5} & \textbf{26845} & \textbf{1.93\% }\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_20S\_1} & 15039 & 63\% & 70\% & 77\% & 74\% & 15068 & 17 & 0.19\% & 15039 & 297 & 17.5 & 15153 & 0.76\% \\ 
        & \textbf{\_20S\_2} & 14985 & 92\% & 83\% & 64\% & 74\% & 15033 & 8 & 0.32\% & 14985 & 208 & 26.0 & 15116 & 0.87\%\\ 
        & \textbf{\_20S\_3} & 15047 & 84\% & 100\% & 72\% & 86\% & 15047 & 7 & 0.00\% & 15047 & 1487 & 212.4 & 15219 & 1.14\% \\ 
        & \textbf{\_20S\_4} & 14930 & 69\% & 86\% & 82\% & 84\% & 15024 & 10 & 0.63\% & 14930 & 114 & 11.4 & 15148 & 1.46\% \\ 
        & \textbf{\_20S\_5} & 14899 & 79\% & 92\% & 76\% & 84\% & 14946 & 4 & 0.32\% & 14899 & 41 & 10.3 & 15122 & 1.50\% \\ 
        \textbf{Average} & - & \textbf{14980} & \textbf{77\%} & \textbf{86\%} & \textbf{74\%} & \textbf{80\%} & \textbf{15024} & \textbf{9} & \textbf{0.29\%} & \textbf{14980} & \textbf{429} & \textbf{55.5} & \textbf{15152} & \textbf{1.15\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_20S\_1} & 55528  & 62\% & 80\% & 67\% & 74\% & 55589 & 189 & 0.11\%& - & $>$5h & - & 58525 & 5.40\% \\ 
        & \textbf{\_20S\_2} & 55486 & 57\% & 86\% & 76\% & 81\% & 55546 & 387 & 0.11\% & 55481 & 3074 & 7.9 & 58331 & 5.13\% \\ 
        & \textbf{\_20S\_3} & 55688 & 57\% & 81\% & 71\% & 76\% & 55624 & 282 & -0.11\% & 55612 & 11840 & 42.0 & 58771 & 5.54\% \\ 
        & \textbf{\_20S\_4} & 55371 & 74\% & 87\% & 60\% & 74\% & 55394 & 154 & 0.04\% & - & $>$5h & - & 58010 & 4.77\% \\ 
        & \textbf{\_20S\_5} & 55390  & 65\% & 92\% & 68\% & 80\% & 55390 & 151 & 0.00\% & - & $>$5h & - & 58221 & 5.11\% \\ 
        \textbf{Average} & - & \textbf{55493} & \textbf{63\%} & \textbf{85\%} & \textbf{68\%} & \textbf{77\%} & \textbf{55509} & \textbf{233} & \textbf{0.03\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58372} & \textbf{5.19\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_20S\_1} & 28574 & 60\% & 74\% & 78\% & 76\% & 28675 & 28 & 0.35\%  & 28523 & 1670 & 59.6 & 29357 & 2.74\% \\ 
        & \textbf{\_20S\_2} & 29397 & 55\% & 72\% & 79\% & 76\% & 29932 & 354 & 1.82\% & 29391 & 6230 & 17.6 & 30012 & 2.09\% \\ 
        & \textbf{\_20S\_3} & 29296 & 57\% & 66\% & 77\% & 72\% & 29868 & 172 & 1.95\% & 29296 & 1894 & 11.0 & 30056 & 2.59\% \\ 
        & \textbf{\_20S\_4} & 29127 & 57\% & 76\% & 76\% & 76\% & 29587 & 108 & 1.58\% & 29126 & 6979 & 64.6 & 29886 & 2.61\% \\ 
        & \textbf{\_20S\_5} & 28708 & 52\% & 66\% & 79\% & 73\% & 28977 & 53 & 0.94\% & 28708 & 12182 & 229.8 & 29204 & 1.73\% \\ 
        \textbf{Average} & - & \textbf{29020} & \textbf{56\%} & \textbf{71\%} & \textbf{78\%} & \textbf{74\%} & \textbf{29408} & \textbf{143} & \textbf{1.33\%} & \textbf{29009} & \textbf{5791} & \textbf{76.5} & \textbf{29703} & \textbf{2.35\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_20S\_1} & 10916 & 57\% & 85\% & 79\% & 82\% & 11023 & 526 & 0.98\% & - & $>$5h & - & 11344 & 3.92\% \\ 
        & \textbf{\_20S\_2} & 10918 & 86\% & 80\% & 59\% & 70\% & 10934 & 40 & 0.15\%  & - & $>$5h & - & 11256 & 3.10\% \\
        & \textbf{\_20S\_3} & 10899 & 63\% & 87\% & 76\% & 82\% & 10929 & 96 & 0.28\% & - & $>$5h & - & 11324 & 3.90\% \\
        & \textbf{\_20S\_4} & 10901 & 65\% & 92\% & 75\% & 84\% & 10916 & 39 & 0.14\% & 10901 & $>$5h & - & 11315 & 3.80\% \\ 
        & \textbf{\_20S\_5} & 10909 & 92\% & 81\% & 55\% & 68\% & 10913 & 49 & 0.04\% & - & $>$5h & - & 11377 & 4.29\% \\
        \textbf{Average} & - & \textbf{10909} & \textbf{73\%} & \textbf{85\%} & \textbf{69\%} & \textbf{77\%} & \textbf{10943} & \textbf{150} & \textbf{0.32\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11323} & \textbf{3.80\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} &  \textbf{\_20S\_1} & 13605 & 85\% & 81\% & 81\% & 81\% & 13605 & 60 & 0.00\% & - & $>$5h & - & 13815 & 1.54\% \\
        & \textbf{\_20S\_2} & 13624 & 89\% & 100\% & 80\% & 90\% & 13624 & 36 & 0.00\% & 13624 & 6925 & 192.4 & 13819 & 1.43\% \\ 
        & \textbf{\_20S\_3} & 13602 & 91\% & 92\% & 78\% & 85\% & 13607 & 197 & 0.04\% & 13595 & 13074 & 66.4 & 13856 & 1.87\% \\ 
        & \textbf{\_20S\_4} & 13624 & 86\% & 100\% & 82\% & 91\% & 13624 & 87 & 0.00\% & - & $>$5h & - & 13961 & 2.47\% \\ 
        & \textbf{\_20S\_5} & 13608 & 83\% & 82\% & 82\% & 82\% & 13619 & 135 & 0.08\% & 13608 & 11745 & 87.0 & 13897 & 2.12\% \\ 
        \textbf{Average} & - & \textbf{13613} & \textbf{87\%} & \textbf{91\%} & \textbf{81\%} & \textbf{86\%} & \textbf{13616} & \textbf{103} & \textbf{0.02\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13870} & \textbf{1.89\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} &  \textbf{\_20S\_1} & 15708 & 87\% & 100\% & 89\% & 95\% & 15708 & 38 & 0.00\% & - & $>$5h & - & 16083 & 2.39\% \\ 
        & \textbf{\_20S\_2} & 15733 & 87\% & 100\% & 88\% & 94\% & 15733 & 13 & 0.00\% & - & $>$5h & - & 16231 & 3.17\% \\ 
        & \textbf{\_20S\_3} & 15730 & 93\% & 100\% & 82\% & 91\% & 15730 & 26 & 0.00\% & - & $>$5h & - & 16158 & 2.72\% \\ 
        & \textbf{\_20S\_4} & 15722 & 93\% & 100\% & 82\% & 91\% & 15722 & 56 & 0.00\% & - & $>$5h & - & 16386 & 4.22\% \\ 
        & \textbf{\_20S\_5} & 15684 & 69\% & 50\% & 88\% & 69\% & 15845 & 16 & 1.03\%& - & $>$5h & - & 16449 & 4.88\% \\ 
        \textbf{Average} & - & \textbf{15715} & \textbf{86\%} & \textbf{90\%} & \textbf{86\%} & \textbf{88\%} & \textbf{15748} & \textbf{30} & \textbf{0.21\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16261} & \textbf{3.47\%}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} &  \textbf{\_20M\_1} & 27709 & 63\% & 77\% & 75\% & 76\% & 28105 & 47 & 1.43\% & 27709 & 550 & 11.7 & 28385 & 2.44\% \\ 
        & \textbf{\_20M\_2} & 27440 & 65\% & 68\% & 73\% & 71\% & 27646 & 64 & 0.75\% & 27440 & 615 & 9.6 & 27696 & 0.93\% \\ 
        & \textbf{\_20M\_3} & 27530 & 70\% & 81\% & 72\% & 77\% & 27559 & 24 & 0.11\% & 27530 & 983 & 41.0 & 28193 & 2.41\% \\ 
        & \textbf{\_20M\_4} & 27656 & 74\% & 70\% & 65\% & 68\% & 27767 & 11 & 0.40\% & 27656 & 217 & 19.7 & 28413 & 2.74\% \\ 
        & \textbf{\_20M\_5} & 27226 & 67\% & 76\% & 75\% & 76\% & 27393 & 15 & 0.61\% & 27226 & 223 & 14.9 & 27694 & 1.72\% \\ 
        \textbf{Average} & - & \textbf{27512} & \textbf{68\%} & \textbf{74\%} & \textbf{72\%} & \textbf{73\%} & \textbf{27694} & \textbf{32} & \textbf{0.66\%} & \textbf{27512} & \textbf{518} & \textbf{19.4} & \textbf{28076} & \textbf{2.05\%} \\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_20M\_1} & 26362 & 69\% & 87\% & 67\% & 77\% & 26467 & 28 & 0.40\%  & 26362 & 16266 & 580.9 & 26888 & 2.00\% \\ 
        & \textbf{\_20M\_2} & 26345 & 72\% & 95\% & 68\% & 82\% & 26437 & 24 & 0.35\% & 26345 & 1522 & 63.4 & 26829 & 1.84\% \\ 
        & \textbf{\_20M\_3} & 26282 & 65\% & 87\% & 72\% & 80\% & 26442 & 17 & 0.61\%  & 26282 & 2024 & 119.1 & 26760 & 1.82\% \\ 
        & \textbf{\_20M\_4} & 26328 & 60\% & 82\% & 72\% & 77\% & 26353 & 18 & 0.09\% & 26328 & 4543 & 252.4 & 26644 & 1.20\% \\ 
        & \textbf{\_20M\_5} & 26212 & 55\% & 82\% & 78\% & 80\% & 26299 & 11 & 0.33\% & 26212 & 1928 & 175.3 & 26667 & 1.74\% \\ 
        \textbf{Average} & - & \textbf{26306} & \textbf{64\%} & \textbf{87\%} & \textbf{71\%} & \textbf{79\%} & \textbf{26400} & \textbf{20} & \textbf{0.36\%} & \textbf{26306} & \textbf{5257} & \textbf{238.2} & \textbf{26758} & \textbf{1.72\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_20M\_1} & 14943 & 76\% & 74\% & 73\% & 74\% & 15053 & 8 & 0.74\% & 14943 & 167 & 20.9 & 15164 & 1.48\% \\ 
        & \textbf{\_20M\_2} & 15046 & 64\% & 79\% & 80\% & 80\% & 15102 & 30 & 0.37\% & 15046 & 1616 & 53.9 & 15197 & 1.00\% \\ 
        & \textbf{\_20M\_3} & 14904 & 78\% & 96\% & 75\% & 86\% & 14981 & 6 & 0.52\% & 14904 & 189 & 31.5 & 15131 & 1.52\% \\ 
        & \textbf{\_20M\_4} & 15018 & 65\% & 84\% & 84\% & 84\% & 15237 & 82 & 1.46\% & 15018 & 363 & 4.4 & 15184 & 1.11\% \\ 
        & \textbf{\_20M\_5} & 15004 & 82\% & 95\% & 75\% & 85\% & 15018 & 10 & 0.09\% & 15004 & 407 & 40.7 & 15408 & 2.69\% \\ 
        \textbf{Average} & - & \textbf{14983} & \textbf{73\%} & \textbf{86\%} & \textbf{77\%} & \textbf{82\%} & \textbf{15078} & \textbf{27} & \textbf{0.64\%} & \textbf{14983} & \textbf{548} & \textbf{30.3} & \textbf{15217} & \textbf{1.56\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_20M\_1} & 55433 & 56\% & 85\% & 74\% & 80\% & 55510 & 635 & 0.14\% & 55668 & $>$5h & - & 58555 & 5.63\% \\ 
        & \textbf{\_20M\_2} & 55593 & 48\% & 81\% & 80\% & 81\% & 55649 & 150 & 0.10\% & 55563 & 3534 & 23.6 & 58829 & 5.82\% \\ 
        & \textbf{\_20M\_3} & 55966 & 55\% & 81\% & 73\% & 77\% & 56046 & 87 & 0.14\% & 55918 & 15876 & 182.5 & 58710 & 4.90\% \\
        & \textbf{\_20M\_4} & 55251 & 66\% & 82\% & 63\% & 73\% & 55288 & 214 & 0.07\% & 55147 & 12934 & 60.4 & 58736 & 6.31\% \\
        & \textbf{\_20M\_5} & 55272 & 47\% & 80\% & 79\% & 80\% & 55400 & 80 & 0.23\% & - & $>$5h & - & 57810 & 4.59\% \\ 
        \textbf{Average} & - & \textbf{55503} & \textbf{54\%} & \textbf{82\%} & \textbf{74\%} & \textbf{78\%} & \textbf{55579} & \textbf{233} & \textbf{0.14\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58528} & \textbf{5.45\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_20M\_1} & 29301 & 53\% & 76\% & 80\% & 78\% & 29697 & 189 & 1.35\% & 29301 & 2064 & 10.9 & 30306 & 3.43\% \\ 
        & \textbf{\_20M\_2} & 29203 & 61\% & 75\% & 71\% & 73\% & 29504 & 325 & 1.03\% & 29169 & 4528 & 13.9 & 29736 & 1.83\% \\ 
        & \textbf{\_20M\_3} & 29368 & 60\% & 69\% & 73\% & 71\% & 29976 & 228 & 2.07\% & 29653 & $>$5h & - & 30326 & 3.26\% \\ 
        & \textbf{\_20M\_4} & 29426 & 48\% & 74\% & 84\% & 79\% & 30065 & 705 & 2.17\% & 29412 & 8398 & 11.9 & 30069 & 2.19\% \\ 
        & \textbf{\_20M\_5} & 28556 & 62\% & 71\% & 71\% & 71\% & 29035 & 129 & 1.68\% & 28556 & 4177 & 32.4 & 29568 & 3.54\% \\ 
        \textbf{Average} & - & \textbf{29171} & \textbf{57\%} & \textbf{73\%} & \textbf{76\%} & \textbf{74\%} & \textbf{29655} & \textbf{315} & \textbf{1.66\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{30001} & \textbf{2.85\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_20M\_1} & 10898 & 56\% & 84\% & 79\% & 82\% & 10939 & 38 & 0.38\% & - & $>$5h & - & 11409 & 4.69\% \\
        & \textbf{\_20M\_2} & 10942 & 56\% & 88\% & 81\% & 85\% & 10974 & 360 & 0.29\% & - & $>$5h & - & 11238 & 2.71\% \\ 
        & \textbf{\_20M\_3} & 10930 & 56\% & 92\% & 90\% & 91\% & 11024 & 137 & 0.86\% & 11004 & $>$5h & - & 11280 & 3.20\% \\ 
        & \textbf{\_20M\_4} & 10904 & 52\% & 73\% & 76\% & 75\% & 10925 & 30 & 0.19\% & - & $>$5h & - & 11398 & 4.53\% \\
        & \textbf{\_20M\_5} & 10712 & 54\% & 72\% & 74\% & 73\% & 10916 & 72 & 1.90\% & - & $>$5h & - & 10967 & 2.38\% \\
        \textbf{Average} & - & \textbf{10877} & \textbf{55\%} & \textbf{82\%} & \textbf{80\%} & \textbf{81\%} & \textbf{10956} & \textbf{127} & \textbf{0.73\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11258} & \textbf{3.50\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_20M\_1} & 13545 & 70\% & 80\% & 80\% & 80\% & 13584 & 187 & 0.29\% & 13545 & 12506 & 66.9 & 13811 & 1.96\% \\ 
        & \textbf{\_20M\_2} & 13618 & 70\% & 90\% & 83\% & 87\% & 13630 & 107 & 0.09\% & 13618 & 6516 & 60.9 & 13783 & 1.21\% \\ 
        & \textbf{\_20M\_3} & 13591 & 66\% & 93\% & 89\% & 91\% & 13605 & 117 & 0.10\%  & - & $>$5h & - & 13883 & 2.15\% \\ 
        & \textbf{\_20M\_4} & 13648 & 72\% & 87\% & 79\% & 83\% & 13690 & 320 & 0.31\% & - & $>$5h & - & 13820 & 1.26\% \\ 
        & \textbf{\_20M\_5} & 13621 & 82\% & 86\% & 71\% & 79\% & 13648 & 295 & 0.20\% & - & $>$5h & - & 13976 & 2.61\% \\ 
        \textbf{Average} & - & \textbf{13605} & \textbf{72\%} & \textbf{87\%} & \textbf{80\%} & \textbf{84\%} & \textbf{13631} & \textbf{205} & \textbf{0.20\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13855} & \textbf{1.84\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_20M\_1} & 15722 & 92\% & 100\% & 77\% & 89\% & 15722 & 13 & 0.00\% & - & $>$5h & - & 16158 & 2.77\% \\ 
        & \textbf{\_20M\_2} & 15747 & 89\% & 93\% & 81\% & 87\% & 15768 & 11 & 0.13\% & - & $>$5h & - & 16183 & 2.77\% \\ 
        & \textbf{\_20M\_3} & 15709 & 73\% & 71\% & 86\% & 79\% & 15774 & 99 & 0.41\% & - & $>$5h & - & 16382 & 4.28\% \\ 
        & \textbf{\_20M\_4} & 15745 & 77\% & 64\% & 82\% & 73\% & 15745 & 47 & 0.00\% & - & $>$5h & - & 16254 & 3.23\% \\ 
        & \textbf{\_20M\_5} & 15616 & 73\% & 74\% & 88\% & 81\% & 15717 & 77 & 0.65\% & - & $>$5h & - & 16189 & 3.67\% \\ 
        \textbf{Average} & - & \textbf{15708} & \textbf{81\%} & \textbf{80\%} & \textbf{83\%} & \textbf{82\%} & \textbf{15745} & \textbf{49} & \textbf{0.24\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16233} & \textbf{3.35\%}\\
        \bottomrule
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_20L\_1} & 27463 & 67\% & 70\% & 63\% & 67\% & 27637 & 107 & 0.63\% & 27463 & 374 & 3.5 & 28221 & 2.76\% \\ 
        & \textbf{\_20L\_2} & 27507 & 66\% & 69\% & 70\% & 70\% & 27641 & 93 & 0.49\% & 27507 & 196 & 2.1 & 28158 & 2.37\% \\ 
        & \textbf{\_20L\_3} & 27789 & 51\% & 76\% & 85\% & 81\% & 28245 & 50 & 1.64\% & 27789 & 100 & 2.0 & 28369 & 2.09\% \\ 
        & \textbf{\_20L\_4} & 27837 & 53\% & 65\% & 76\% & 71\% & 28097 & 7 & 0.93\% & 27837 & 707 & 101.0 & 28276 & 1.58\% \\ 
        & \textbf{\_20L\_5} & 27631 & 59\% & 70\% & 73\% & 72\% & 27733 & 21 & 0.37\% & 27631 & 955 & 45.5 & 28194 & 2.04\% \\ 
        \textbf{Average} & - & \textbf{27645} & \textbf{59\%} & \textbf{70\%} & \textbf{73\%} & \textbf{72\%} & \textbf{27871} & \textbf{56} & \textbf{0.81\%} & \textbf{27645} & \textbf{466} & \textbf{30.8} & \textbf{28244} & \textbf{2.17\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_20L\_1} & 26348 & 66\% & 87\% & 76\% & 82\% & 26420 & 25 & 0.27\% & - & $>$5h & - & 26759 & 1.56\% \\
        & \textbf{\_20L\_2} & 26599 & 55\% & 72\% & 73\% & 73\% & 26792 & 171 & 0.73\% & 26593 & 12168 & 71.2 & 26907 & 1.15\% \\
        & \textbf{\_20L\_3} & 26405 & 65\% & 85\% & 74\% & 80\% & 26655 & 97 & 0.95\% & 26387 & 5847 & 60.3 & 26853 & 1.70\% \\ 
        & \textbf{\_20L\_4} & 26358 & 57\% & 79\% & 77\% & 78\% & 26520 & 199 & 0.61\% & 26358 & 401 & 2.0 & 26871 & 1.95\% \\ 
        & \textbf{\_20L\_5} & 26357 & 62\% & 74\% & 71\% & 73\% & 26390 & 8 & 0.13\% & - & $>$5h & - & 26782 & 1.61\% \\ 
        \textbf{Average} & - & \textbf{26413} & \textbf{61\%} & \textbf{79\%} & \textbf{74\%} & \textbf{77\%} & \textbf{26555} & \textbf{100} & \textbf{0.54\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{26834} & \textbf{1.59\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_20L\_1} & 15011 & 77\% & 75\% & 69\% & 72\% & 15035 & 15 & 0.16\% & 15011 & 231 & 15.4 & 15234 & 1.49\% \\ 
        & \textbf{\_20L\_2} & 15003 & 76\% & 86\% & 73\% & 80\% & 15226 & 9 & 1.49\% & 15003 & 386 & 42.0 & 15160 & 1.05\% \\ 
        & \textbf{\_20L\_3} & 15062 & 59\% & 78\% & 83\% & 81\% & 15262 & 18 & 1.33\% & 15062 & 307 & 17.1 & 15291 & 1.52\% \\ 
        & \textbf{\_20L\_4} & 15027 & 63\% & 76\% & 83\% & 80\% & 15150 & 49 & 0.82\% & 15027 & 351 & 7.2 & 15193 & 1.10\% \\ 
        & \textbf{\_20L\_5} & 15066 & 65\% & 88\% & 85\% & 87\% & 15131 & 26 & 0.43\% & 15066 & 1162 & 44.7 & 15203 & 0.91\% \\ 
        \textbf{Average} & - & \textbf{15034} & \textbf{68\%} & \textbf{81\%} & \textbf{79\%} & \textbf{80\%} & \textbf{15161} & \textbf{23} & \textbf{0.84\%} & \textbf{15034} & \textbf{487} & \textbf{25.4} & \textbf{15216} & \textbf{1.21\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_20L\_1} & 55584 & 57\% & 73\% & 69\% & 71\% & 55824 & 997 & 0.43\% & - & $>$5h & - & 57981 & 4.32\% \\ 
        & \textbf{\_20L\_2} & 56407 & 56\% & 85\% & 76\% & 81\% & 56870 & 379 & 0.82\% & 56407 & 2428 & 6.4 & 59339 & 5.20\% \\ 
        & \textbf{\_20L\_3} & 55903 & 65\% & 83\% & 68\% & 76\% & 55898 & 181 & -0.01\% & - & $>$5h & - & 59042 & 5.62\% \\ 
        & \textbf{\_20L\_4} & 56451 & 61\% & 76\% & 63\% & 70\% & 56680 & 508 & 0.41\% & - & $>$5h & - & 58746 & 4.07\% \\ 
        & \textbf{\_20L\_5} & 55445 & 53\% & 76\% & 73\% & 75\% & 55567 & 100 & 0.22\% & - & $>$5h & - & 58035 & 4.67\% \\ 
        \textbf{Average} & - & \textbf{55958} & \textbf{58\%} & \textbf{79\%} & \textbf{70\%} & \textbf{74\%} & \textbf{56168} & \textbf{433} & \textbf{0.37\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58629} & \textbf{4.77\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_20L\_1} & 29249 & 54\% & 81\% & 74\% & 78\% & 29428 & 286 & 0.61\% & 29149 & 1455 & 5.1 & 30263 & 3.47\% \\ 
        & \textbf{\_20L\_2} & 29468 & 64\% & 75\% & 63\% & 69\% & 30008 & 380 & 1.83\% & 29468 & 1557 & 4.1 & 30198 & 2.48\% \\ 
        & \textbf{\_20L\_3} & 29761 & 52\% & 82\% & 81\% & 82\% & 30170 & 306 & 1.37\% & 29709 & 6152 & 20.1 & 30198 & 1.47\% \\ 
        & \textbf{\_20L\_4} & 28504 & 50\% & 70\% & 76\% & 73\% & 28766 & 59 & 0.92\% & 28501 & 2751 & 46.6 & 29405 & 3.16\% \\ 
        & \textbf{\_20L\_5} & 28635 & 54\% & 78\% & 74\% & 76\% & 28940 & 900 & 1.07\% & 28635 & 3614 & 4.0 & 29177 & 1.89\% \\ 
        \textbf{Average} & - & \textbf{29123} & \textbf{55\%} & \textbf{77\%} & \textbf{74\%} & \textbf{75\%} & \textbf{29462} & \textbf{386} & \textbf{1.16\%} & \textbf{29092} & \textbf{3106} & \textbf{16.0} & \textbf{29848} & \textbf{2.49\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_20L\_1} & 10934 & 56\% & 86\% & 83\% & 85\% & 11030 & 181 & 0.88\% & - & $>$5h & - & 11370 & 3.99\% \\ 
        & \textbf{\_20L\_2} & 10922 & 55\% & 86\% & 85\% & 86\% & 11073 & 622 & 1.38\% & - & $>$5h & - & 11343 & 3.85\% \\ 
        & \textbf{\_20L\_3} & 10987 & 54\% & 85\% & 82\% & 84\% & 11132 & 134 & 1.32\% & - & $>$5h & - & 11331 & 3.13\% \\ 
        & \textbf{\_20L\_4} & 10965 & 54\% & 81\% & 80\% & 81\% & 11048 & 238 & 0.76\% & - & $>$5h & - & 11276 & 2.84\% \\ 
        & \textbf{\_20L\_5} & 10736 & 56\% & 74\% & 70\% & 72\% & 10971 & 96 & 2.19\% & 10736 & 12945 & 134.8 & 11264 & 4.92\% \\ 
        \textbf{Average} & - & \textbf{10909} & \textbf{55\%} & \textbf{82\%} & \textbf{80\%} & \textbf{81\%} & \textbf{11051} & \textbf{254} & \textbf{1.31\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11317} & \textbf{3.75\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_20L\_1} & 13583 & 84\% & 87\% & 68\% & 78\% & 13597 & 154 & 0.10\% & 13583 & 16053 & 104.2 & 13798 & 1.58\% \\ 
        & \textbf{\_20L\_2} & 13582 & 73\% & 87\% & 79\% & 83\% & 13612 & 36 & 0.22\% & 13580 & 4350 & 120.8 & 13785 & 1.49\% \\ 
        & \textbf{\_20L\_3} & 13579 & 81\% & 100\% & 72\% & 86\% & 13597 & 33 & 0.13\% & 13579 & 5595 & 169.5 & 13771 & 1.41\% \\ 
        & \textbf{\_20L\_4} & 13565 & 63\% & 77\% & 81\% & 79\% & 13662 & 407 & 0.72\% & 13565 & 10501 & 25.8 & 13771 & 1.52\% \\ 
        & \textbf{\_20L\_5} & 13614 & 65\% & 90\% & 87\% & 89\% & 13628 & 64 & 0.10\% & 13638 & $>$5h & - & 13814 & 1.47\% \\ 
        \textbf{Average} & - & \textbf{13585} & \textbf{73\%} & \textbf{88\%} & \textbf{77\%} & \textbf{83\%} & \textbf{13619} & \textbf{139} & \textbf{0.25\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13778} & \textbf{1.50\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_20L\_1} & 15799 & 88\% & 91\% & 78\% & 85\% & 15814 & 23 & 0.09\% & - & $>$5h & - & 16471 & 4.25\% \\
        & \textbf{\_20L\_2} & 15705 & 89\% & 75\% & 76\% & 76\% & 15715 & 76 & 0.06\% & - & $>$5h & - & 16193 & 3.11\% \\
        & \textbf{\_20L\_3} & 15815 & 71\% & 52\% & 82\% & 67\% & 15886 & 19 & 0.45\% & - & $>$5h & - & 16432 & 3.90\% \\
        & \textbf{\_20L\_4} & 15816 & 82\% & 78\% & 81\% & 80\% & 15879 & 74 & 0.40\% & - & $>$5h & - & 16373 & 3.52\% \\
        & \textbf{\_20L\_5} & 15580 & 89\% & 100\% & 79\% & 90\% & 15580 & 13 & 0.00\% & - & $>$5h & - & 16190 & 3.92\% \\ 
        \textbf{Average} & - & \textbf{15743} & \textbf{84\%} & \textbf{79\%} & \textbf{79\%} & \textbf{79\%} & \textbf{15775} & \textbf{41} & \textbf{0.20\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16332} & \textbf{3.74\%}\\
        \bottomrule
      
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_30S\_1} & 27645 & 73\% & 79\% & 69\% & 74\% & 27759 & 40 & 0.41\% & 27645 & 247 & 6.2 & 28109 & 1.68\% \\ 
        & \textbf{\_30S\_2} & 27709 & 71\% & 72\% & 72\% & 72\% & 27838 & 33 & 0.47\% & 27709 & 254 & 7.7 & 28579 & 3.14\% \\ 
        & \textbf{\_30S\_3} & 27485 & 78\% & 77\% & 66\% & 72\% & 27606 & 89 & 0.44\% & 27485 & 256 & 2.9 & 28104 & 2.25\% \\ 
        & \textbf{\_30S\_4} & 27620 & 84\% & 85\% & 66\% & 76\% & 27712 & 8 & 0.33\% & 27620 & 47 & 5.9 & 28422 & 2.90\% \\ 
        & \textbf{\_30S\_5} & 27350 & 68\% & 87\% & 79\% & 83\% & 27431 & 13 & 0.30\% & 27350 & 87 & 6.7 & 27883 & 1.95\% \\ 
        \textbf{Average} & - & \textbf{27562} & \textbf{75\%} & \textbf{80\%} & \textbf{70\%} & \textbf{75\%} & \textbf{27669} & \textbf{37} & \textbf{0.39\%} & \textbf{27562} & \textbf{178} & \textbf{5.9} & \textbf{28219} & \textbf{2.38\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_30S\_1} & 26346 & 64\% & 94\% & 73\% & 84\% & 26433 & 19 & 0.33\% & 26346 & 84 & 4.4 & 26900 & 2.10\% \\
        & \textbf{\_30S\_2} & 26440 & 60\% & 80\% & 67\% & 74\% & 26457 & 239 & 0.06\% & 26419 & 5459 & 22.8 & 26932 & 1.86\% \\ 
        & \textbf{\_30S\_3} & 26424 & 60\% & 85\% & 71\% & 78\% & 26573 & 422 & 0.56\% & 26423 & 903 & 2.1 & 26787 & 1.37\% \\ 
        & \textbf{\_30S\_4} & 26389 & 73\% & 88\% & 61\% & 75\% & 26400 & 53 & 0.04\% & 26386 & 752 & 14.2 & 26875 & 1.84\% \\ 
        & \textbf{\_30S\_5} & 26317 & 67\% & 97\% & 73\% & 85\% & 26326 & 8 & 0.03\% & 26317 & 689 & 86.1 & 26669 & 1.34\% \\ 
        \textbf{Average} & - & \textbf{26383} & \textbf{65\%} & \textbf{89\%} & \textbf{69\%} & \textbf{79\%} & \textbf{26438} & \textbf{148} & \textbf{0.21\%} & \textbf{26378} & \textbf{1577} & \textbf{25.9} & \textbf{26833} & \textbf{1.70\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_30S\_1} & 15054 & 80\% & 87\% & 72\% & 80\% & 15109 & 61 & 0.37\% & 15054 & 337 & 5.5 & 15257 & 1.35\% \\ 
        & \textbf{\_30S\_2} & 15002 & 72\% & 96\% & 78\% & 87\% & 15092 & 32 & 0.60\% & 15002 & 56 & 1.8 & 15139 & 0.91\% \\
        & \textbf{\_30S\_3} & 14990 & 71\% & 92\% & 81\% & 87\% & 15059 & 47 & 0.46\% & 14990 & 1664 & 35.4 & 15175 & 1.23\% \\ 
        & \textbf{\_30S\_4} & 14949 & 75\% & 90\% & 77\% & 84\% & 15123 & 12 & 1.16\% & 14949 & 304 & 25.3 & 15158 & 1.40\% \\ 
        & \textbf{\_30S\_5} & 15031 & 72\% & 93\% & 76\% & 85\% & 15032 & 10 & 0.01\% & 15031 & 412 & 41.2 & 15057 & 0.17\% \\ 
        \textbf{Average} & - & \textbf{15005} & \textbf{74\%} & \textbf{92\%} & \textbf{77\%} & \textbf{84\%} & \textbf{15083} & \textbf{32} & \textbf{0.52\%} & \textbf{15005} & \textbf{555} & \textbf{21.8} & \textbf{15157} & \textbf{1.01\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_30S\_1} & 55714 & 47\% & 75\% & 78\% & 77\% & 55813 & 309 & 0.18\% & 55643 & 4647 & 15.0 & 58197 & 4.46\% \\ 
        & \textbf{\_30S\_2} & 56124 & 56\% & 73\% & 68\% & 71\% & 56119 & 181 & -0.01\% & 56037 & 7085 & 39.1 & 59211 & 5.50\% \\
        & \textbf{\_30S\_3} & 55919 & 46\% & 75\% & 80\% & 78\% & 56014 & 422 & 0.17\% & 55779 & 1061 & 2.5 & 59158 & 5.79\% \\ 
        & \textbf{\_30S\_4} & 55619 & 51\% & 79\% & 74\% & 77\% & 55685 & 297 & 0.12\% & 55614 & $>$5h & - & 58320 & 4.86\% \\ 
        & \textbf{\_30S\_5} & 55504 & 64\% & 84\% & 66\% & 75\% & 55539 & 86 & 0.06\% & 55674 & $>$5h & - & 58117 & 4.71\%\\ 
        \textbf{Average} & - & \textbf{55776} & \textbf{53\%} & \textbf{77\%} & \textbf{73\%} & \textbf{75\%} & \textbf{55834} & \textbf{259} & \textbf{0.10\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58601} & \textbf{5.06\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_30S\_1} & 29566 & 57\% & 76\% & 72\% & 74\% & 30061 & 213 & 1.67\% & 29533 & 2806 & 13.2 & 30314 & 2.53\% \\ 
        & \textbf{\_30S\_2} & 29771 & 63\% & 80\% & 69\% & 75\% & 30035 & 43 & 0.89\% & 29771 & 1578 & 36.7 & 30305 & 1.79\% \\ 
        & \textbf{\_30S\_3} & 29588 & 57\% & 82\% & 75\% & 79\% & 29740 & 82 & 0.51\% & 29588 & 3659 & 44.6 & 30372 & 2.65\% \\ 
        & \textbf{\_30S\_4} & 28892 & 61\% & 83\% & 74\% & 79\% & 29356 & 500 & 1.61\% & 28892 & 1303 & 2.6 & 29612 & 2.49\% \\ 
        & \textbf{\_30S\_5} & 29253 & 52\% & 81\% & 80\% & 81\% & 29700 & 346 & 1.53\% & 29240 & 9362 & 27.1 & 29825 & 1.96\% \\ 
        \textbf{Average} & - & \textbf{29414} & \textbf{58\%} & \textbf{80\%} & \textbf{74\%} & \textbf{77\%} & \textbf{29778} & \textbf{237} & \textbf{1.24\%} & \textbf{29405} & \textbf{3742} & \textbf{24.8} & \textbf{30086} & \textbf{2.28\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_30S\_1} & 10925 & 89\% & 93\% & 53\% & 73\% & 10925 & 30 & 0.00\% & - & $>$5h & - & 11333 & 3.73\% \\
        & \textbf{\_30S\_2} & 10962 & 86\% & 80\% & 53\% & 67\% & 10973 & 53 & 0.10\% & - & $>$5h & - & 11409 & 4.08\% \\
        & \textbf{\_30S\_3} & 10960 & 56\% & 87\% & 79\% & 83\% & 11012 & 211 & 0.47\% & - & $>$5h & - & 11365 & 3.70\% \\ 
        & \textbf{\_30S\_4} & 10874 & 60\% & 88\% & 75\% & 82\% & 10949 & 366 & 0.69\% & - & $>$5h & - & 11294 & 3.86\% \\ 
        & \textbf{\_30S\_5} & 10903 & 95\% & 100\% & 51\% & 76\% & 10903 & 42 & 0.00\% & - & $>$5h & - & 11406 & 4.61\% \\ 
        \textbf{Average} & - & \textbf{10925} & \textbf{77\%} & \textbf{90\%} & \textbf{62\%} & \textbf{76\%} & \textbf{10952} & \textbf{140} & \textbf{0.25\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11361} & \textbf{4.00\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} &  \textbf{\_30S\_1} & 13610 & 91\% & 91\% & 64\% & 78\% & 13722 & 127 & 0.82\% & 13610 & 13075 & 103.0 & 13831 & 1.62\% \\ 
        & \textbf{\_30S\_2} & 13655 & 81\% & 83\% & 72\% & 78\% & 13835 & 351 & 1.32\% & 13655 & 3380 & 9.6 & 14047 & 2.87\% \\ 
        & \textbf{\_30S\_3} & 13623 & 89\% & 87\% & 67\% & 77\% & 13659 & 204 & 0.26\% & 13623 & 7294 & 35.8 & 13730 & 0.79\% \\ 
        & \textbf{\_30S\_4} & 13621 & 77\% & 97\% & 81\% & 89\% & 13632 & 40 & 0.08\% & - & $>$5h & - & 13724 & 0.76\% \\
        & \textbf{\_30S\_5} & 13599 & 79\% & 96\% & 79\% & 88\% & 13610 & 48 & 0.08\% & - & $>$5h & - & 13812 & 1.57\% \\
        \textbf{Average} & - & \textbf{13622} & \textbf{83\%} & \textbf{91\%} & \textbf{73\%} & \textbf{82\%} & \textbf{13692} & \textbf{154} & \textbf{0.51\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13829} & \textbf{1.52\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} &  \textbf{\_30S\_1} & 15738 & 86\% & 100\% & 89\% & 95\% & 15738 & 9 & 0.00\% & - & $>$5h & - & 16338 & 3.81\% \\
        & \textbf{\_30S\_2} & 15822 & 85\% & 83\% & 87\% & 85\% & 15855 & 216 & 0.21\% & - & $>$5h & - & 16463 & 4.05\% \\ 
        & \textbf{\_30S\_3} & 15825 & 89\% & 81\% & 84\% & 83\% & 15972 & 34 & 0.93\% & - & $>$5h & - & 16429 & 3.82\% \\
        & \textbf{\_30S\_4} & 15707 & 91\% & 83\% & 82\% & 83\% & 15712 & 9 & 0.03\% & - & $>$5h & - & 16243 & 3.41\% \\ 
        & \textbf{\_30S\_5} & 15677 & 65\% & 50\% & 92\% & 71\% & 15833 & 14 & 1.00\% & - & $>$5h & - & 16169 & 3.14\% \\
        \textbf{Average} & - & \textbf{15754} & \textbf{83\%} & \textbf{79\%} & \textbf{87\%} & \textbf{83\%} & \textbf{15822} & \textbf{56} & \textbf{0.43\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16328} & \textbf{3.65\%}\\
        \bottomrule

    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule

      \multirow{5}{*}{\textbf{X-n101-k25}} &  \textbf{\_30M\_1} & 27849 & 57\% & 66\% & 75\% & 71\% & 28118 & 110 & 0.97\% & 27830 & 244 & 2.2 & 28118 & 0.97\% \\ 
        & \textbf{\_30M\_2} & 27660 & 60\% & 67\% & 72\% & 70\% & 27964 & 66 & 1.10\% & 27660 & 91 & 1.4 & 28338 & 2.45\% \\
        & \textbf{\_30M\_3} & 27699 & 69\% & 69\% & 72\% & 71\% & 27718 & 8 & 0.07\% & 27699 & 89 & 11.1 & 28401 & 2.53\% \\ 
        & \textbf{\_30M\_4} & 27724 & 60\% & 67\% & 71\% & 69\% & 27843 & 67 & 0.43\% & 27724 & 149 & 2.2 & 28388 & 2.40\% \\ 
        & \textbf{\_30M\_5} & 27340 & 68\% & 70\% & 76\% & 73\% & 27375 & 6 & 0.13\% & 27340 & 642 & 107.0 & 28139 & 2.92\% \\ 
        \textbf{Average} & - & \textbf{27654} & \textbf{63\%} & \textbf{68\%} & \textbf{73\%} & \textbf{71\%} & \textbf{27804} & \textbf{51} & \textbf{0.54\%} & \textbf{27651} & \textbf{243} & \textbf{24.8} & \textbf{28277} & \textbf{2.25\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_30M\_1} & 26419 & 61\% & 66\% & 60\% & 63\% & 26526 & 76 & 0.41\% & 26419 & 599 & 7.9 & 26892 & 1.79\%\\ 
        & \textbf{\_30M\_2} & 26550 & 52\% & 66\% & 71\% & 69\% & 26741 & 312 & 0.72\% & 26579 & $>$5h & - & 26804 & 0.96\% \\ 
        & \textbf{\_30M\_3} & 26437 & 63\% & 81\% & 74\% & 78\% & 26659 & 73 & 0.84\% & 26656 & $>$5h & - & 26805 & 1.39\% \\ 
        & \textbf{\_30M\_4} & 26446 & 56\% & 73\% & 70\% & 72\% & 26731 & 769 & 1.08\% & - & $>$5h & - & 26621 & 0.66\% \\ 
        & \textbf{\_30M\_5} & 26333 & 63\% & 89\% & 76\% & 83\% & 26419 & 7 & 0.33\% & - & $>$5h & - & 26779 & 1.69\% \\ 
        \textbf{Average} & - & \textbf{26437} & \textbf{59\%} & \textbf{75\%} & \textbf{70\%} & \textbf{73\%} & \textbf{26615} & \textbf{247} & \textbf{0.67\%} & \textbf{-} & \textbf{-} & \textbf{-}  & \textbf{26780} & \textbf{1.30\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_30M\_1} & 15183 & 81\% & 71\% & 65\% & 68\% & 15228 & 8 & 0.30\% & 15183 & 339 & 42.4 & 15443 & 1.71\% \\ 
        & \textbf{\_30M\_2} & 15075 & 83\% & 80\% & 66\% & 73\% & 15079 & 9 & 0.03\% & 15075 & 177 & 19.7 & 15502 & 2.83\% \\ 
        & \textbf{\_30M\_3} & 15129 & 70\% & 86\% & 78\% & 82\% & 15163 & 7 & 0.22\% & 15129 & 150 & 21.4 & 15346 & 1.43\% \\ 
        & \textbf{\_30M\_4} & 14995 & 76\% & 96\% & 75\% & 86\% & 15093 & 41 & 0.65\% & 14995 & 291 & 7.1 & 15040 & 0.30\% \\ 
        & \textbf{\_30M\_5} & 14910 & 77\% & 100\% & 76\% & 88\% & 14910 & 5 & 0.00\% & 14910 & 387 & 77.4 & 15130 & 1.48\% \\ 
        \textbf{Average} & - & \textbf{15058} & \textbf{77\%} & \textbf{87\%} & \textbf{72\%} & \textbf{79\%} & \textbf{15095} & \textbf{14} & \textbf{0.24\%} & \textbf{15058} & \textbf{269} & \textbf{33.6} & \textbf{15292} & \textbf{1.55\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_30M\_1} & 55574 & 52\% & 80\% & 77\% & 79\% & 55711 & 892 & 0.25\% & 55574 & 1425 & 1.6 & 58917 & 6.02\% \\ 
        & \textbf{\_30M\_2} & 56218 & 45\% & 84\% & 84\% & 84\% & 56292 & 114 & 0.13\% & 56128 & 1280 & 11.2 & 59406 & 5.67\% \\ 
        & \textbf{\_30M\_3} & 56589 & 52\% & 80\% & 76\% & 78\% & 56691 & 685 & 0.18\% & 56314 & 3800 & 5.5 & 59519 & 5.18\% \\ 
        & \textbf{\_30M\_4} & 55735 & 46\% & 79\% & 76\% & 78\% & 55793 & 86 & 0.10\% & 55656 & 5232 & 60.8 & 58574 & 5.09\% \\ 
        & \textbf{\_30M\_5} & 55510 & 53\% & 85\% & 78\% & 82\% & 55558 & 476 & 0.09\% & - & $>$5h & - & 57880 & 4.27\% \\ 
        \textbf{Average} & - & \textbf{55925} & \textbf{50\%} & \textbf{82\%} & \textbf{78\%} & \textbf{80\%} & \textbf{56009} & \textbf{451} & \textbf{0.15\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58859} & \textbf{5.25\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_30M\_1} & 29604 & 61\% & 82\% & 67\% & 75\% & 30105 & 324 & 1.69\% & 29604 & 5594 & 17.3 & 30360 & 2.55\% \\ 
        & \textbf{\_30M\_2} & 29758 & 51\% & 80\% & 82\% & 81\% & 30408 & 91 & 2.18\% & 29758 & 3348 & 36.8 & 30256 & 1.67\% \\ 
        & \textbf{\_30M\_3} & 29813 & 54\% & 80\% & 72\% & 76\% & 30221 & 89 & 1.37\% & 29793 & 4689 & 52.7 & 30122 & 1.04\% \\ 
        & \textbf{\_30M\_4} & 28682 & 55\% & 83\% & 77\% & 80\% & 29212 & 122 & 1.85\% & 28669 & 406 & 3.3 & 29629 & 3.30\% \\ 
        & \textbf{\_30M\_5} & 28249 & 48\% & 72\% & 77\% & 75\% & 28545 & 60 & 1.05\% & 28249 & 3835 & 63.9 & 28878 & 2.23\% \\ 
        \textbf{Average} & - & \textbf{29221} & \textbf{54\%} & \textbf{79\%} & \textbf{75\%} & \textbf{77\%} & \textbf{29698} & \textbf{137} & \textbf{1.63\%} & \textbf{29215} & \textbf{3574} & \textbf{34.8} & \textbf{29849} & \textbf{2.16\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_30M\_1} & 10959 & 53\% & 83\% & 85\% & 84\% & 11039 & 36 & 0.73\% & - & $>$5h & - & 11168 & 1.91\% \\
        & \textbf{\_30M\_2} & 10977 & 52\% & 80\% & 81\% & 81\% & 11118 & 108 & 1.28\% & - & $>$5h & - & 11360 & 3.49\% \\ 
        & \textbf{\_30M\_3} & 10998 & 65\% & 86\% & 73\% & 80\% & 11139 & 372 & 1.28\% & - & $>$5h & - & 11464 & 4.24\% \\ 
        & \textbf{\_30M\_4} & 10942 & 58\% & 90\% & 80\% & 85\% & 11035 & 70 & 0.85\% & - & $>$5h & - & 11427 & 4.43\% \\
        & \textbf{\_30M\_5} & 10752 & 52\% & 75\% & 81\% & 78\% & 10907 & 60 & 1.44\% & - & $>$5h & - & 11086 & 3.11\% \\
        \textbf{Average} & - & \textbf{10926} & \textbf{56\%} & \textbf{83\%} & \textbf{80\%} & \textbf{81\%} & \textbf{11048} & \textbf{129} & \textbf{1.12\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11301} & \textbf{3.43\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_30M\_1} & 13631 & 80\% & 91\% & 76\% & 84\% & 13742 & 133 & 0.81\% & 13631 & 8248 & 62.0 & 13926 & 2.16\% \\ 
        & \textbf{\_30M\_2} & 13795 & 74\% & 82\% & 76\% & 79\% & 13932 & 585 & 0.99\%  & - & $>$5h & - & 14235 & 3.19\% \\ 
        & \textbf{\_30M\_3} & 13598 & 86\% & 95\% & 68\% & 82\% & 13598 & 57 & 0.00\% & 13598 & 10792 & 189.3 & 13834 & 1.74\% \\
        & \textbf{\_30M\_4} & 13617 & 66\% & 90\% & 87\% & 89\% & 13628 & 322 & 0.08\%  & 13617 & 7536 & 23.4 & 13927 & 2.28\% \\
        & \textbf{\_30M\_5} & 13560 & 70\% & 87\% & 82\% & 85\% & 13638 & 184 & 0.58\% & 13560 & 16734 & 90.9 & 13710 & 1.11\% \\
        \textbf{Average} & - & \textbf{13640} & \textbf{75\%} & \textbf{89\%} & \textbf{78\%} & \textbf{83\%} & \textbf{13708} & \textbf{256} & \textbf{0.49\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13926} & \textbf{2.09\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} & \textbf{\_30M\_1} & 15751 & 86\% & 100\% & 86\% & 93\% & 15751 & 7 & 0.00\% & - & $>$5h & - & 16292 & 3.43\% \\
        & \textbf{\_30M\_2} & 16039 & 69\% & 63\% & 89\% & 76\% & 16346 & 199 & 1.91\% & - & $>$5h & - & 16741 & 4.38\% \\ 
        & \textbf{\_30M\_3} & 15798 & 84\% & 80\% & 83\% & 82\% & 15869 & 16 & 0.45\% & - & $>$5h & - & 16912 & 7.05\% \\
        & \textbf{\_30M\_4} & 15690 & 91\% & 84\% & 79\% & 82\% & 15690 & 7 & 0.00\% & - & $>$5h & - & 16005 & 2.01\% \\ 
        & \textbf{\_30M\_5} & 15630 & 70\% & 62\% & 90\% & 76\% & 15692 & 15 & 0.40\% & - & $>$5h & - & 16165 & 3.42\% \\ 
        \textbf{Average} & - & \textbf{15782} & \textbf{80\%} & \textbf{78\%} & \textbf{85\%} & \textbf{82\%} & \textbf{15870} & \textbf{49} & \textbf{0.55\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16423} & \textbf{4.06\%}\\
        \bottomrule
      
    \end{tabular}
\begin{tabular}{ccrrrrrrrrrrrrr} 
      \toprule
      \multirow{2}{*}{$\mathcal{P}_{o}$} &
      \multirow{2}{*}{$\mathcal{P}_{m}$} & \multirow{2}{*}{\textbf{$\mathcal{S}_m$ cost}} &  \multirow{2}{*}{\textbf{$sim(\mathcal{S}_{o},\mathcal{S}_{m})$}} & \multicolumn{3}{c}{\textbf{ML model metrics}} & \multicolumn{3}{c}{\textbf{Edge-fixing}} & \multicolumn{3}{c}{\textbf{Exact BaP}} & \multicolumn{2}{c}{\textbf{DACT}}\\
      % header-ligne2
      \cmidrule(rl){5-7} \cmidrule(rl){8-10} \cmidrule(rl){11-13} \cmidrule(rl){14-15}
       & & & & \textbf{TNR} & \textbf{TPR} & \textbf{Accuracy} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Gap} & \textbf{Cost} & \textbf{Time (s)} & \textbf{Ratio} & \textbf{Cost} & \textbf{Gap}\\
      \midrule
      
      \multirow{5}{*}{\textbf{X-n101-k25}} & \textbf{\_30L\_1} & 27736 & 61\% & 76\% & 75\% & 76\% & 28298 & 47 & 2.03\% & 27736 & 555 & 11.8 & 28486 & 2.70\% \\ 
        & \textbf{\_30L\_2} & 27465 & 72\% & 84\% & 71\% & 78\% & 27590 & 13 & 0.46\% & 27465 & 300 & 23.1 & 28045 & 2.11\% \\ 
        & \textbf{\_30L\_3} & 27809 & 66\% & 70\% & 70\% & 70\% & 28281 & 844 & 1.70\% & 27809 & 126 & 0.1 & 28438 & 2.26\% \\ 
        & \textbf{\_30L\_4} & 27809 & 65\% & 70\% & 69\% & 70\% & 28156 & 12 & 1.25\% & 27809 & 348 & 29.0 & 28358 & 1.97\% \\ 
        & \textbf{\_30L\_5} & 27267 & 65\% & 82\% & 73\% & 78\% & 27321 & 11 & 0.20\% & 27267 & 364 & 33.1 & 27709 & 1.62\% \\ 
        \textbf{Average} & - & \textbf{27617} & \textbf{66\%} & \textbf{76\%} & \textbf{72\%} & \textbf{74\%} & \textbf{27929} & \textbf{185} & \textbf{1.12\%} & \textbf{27617} & \textbf{339} & \textbf{19.4} & \textbf{28207} & \textbf{2.13\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n106-k14}} & \textbf{\_30L\_1} & 26623 & 47\% & 76\% & 71\% & 74\% & 26874 & 666 & 0.94\% & - & $>$5h & - & 26976 & 1.33\% \\ 
        & \textbf{\_30L\_2} & 26502 & 58\% & 78\% & 62\% & 70\% & 26765 & 594 & 0.99\% & 26494 & 6491 & 10.9 & 26907 & 1.53\% \\ 
        & \textbf{\_30L\_3} & 26345 & 59\% & 82\% & 66\% & 74\% & 26430 & 9 & 0.32\% & 26345 & 74 & 8.2 & 26901 & 2.11\% \\ 
        & \textbf{\_30L\_4} & 26438 & 44\% & 81\% & 79\% & 80\% & 26710 & 90 & 1.03\% & 26438 & $>$5h & - & 26932 & 1.87\% \\ 
        & \textbf{\_30L\_5} & 26290 & 61\% & 78\% & 63\% & 71\% & 26406 & 18 & 0.44\% & 26268 & 2157 & 119.8 & 26851 & 2.13\% \\
        \textbf{Average} & - & \textbf{26440} & \textbf{54\%} & \textbf{79\%} & \textbf{68\%} & \textbf{74\%} & \textbf{26637} & \textbf{275} & \textbf{0.75\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{26913} & \textbf{1.79\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n110-k13}} & \textbf{\_30L\_1} & 15269 & 66\% & 74\% & 67\% & 71\% & 15347 & 13 & 0.51\% & 15269 & 795 & 61.2 & 15634 & 2.39\% \\ 
        & \textbf{\_30L\_2} & 15145 & 54\% & 81\% & 85\% & 83\% & 15363 & 144 & 1.44\% & 15145 & 635 & 4.4 & 15297 & 1.00\% \\ 
        & \textbf{\_30L\_3} & 15076 & 69\% & 89\% & 71\% & 80\% & 15162 & 59 & 0.57\% & 15076 & 252 & 4.3 & 15286 & 1.39\% \\ 
        & \textbf{\_30L\_4} & 14945 & 63\% & 80\% & 73\% & 77\% & 15050 & 201 & 0.70\% & 14945 & 3822 & 19.0 & 15123 & 1.19\% \\ 
        & \textbf{\_30L\_5} & 15015 & 78\% & 86\% & 63\% & 75\% & 15134 & 21 & 0.79\% & 15015 & 94 & 4.5 & 15248 & 1.55\% \\ 
        \textbf{Average} & - & \textbf{15090} & \textbf{66\%} & \textbf{82\%} & \textbf{72\%} & \textbf{77\%} & \textbf{15211} & \textbf{88} & \textbf{0.80\%} & \textbf{15090} & \textbf{1120} & \textbf{18.7} & \textbf{15318} & \textbf{1.51\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n125-k30}} & \textbf{\_30L\_1} & 56435 & 49\% & 83\% & 74\% & 79\% & 56463 & 622 & 0.05\% & - & $>$5h & - & 58481 & 3.63\% \\ 
        & \textbf{\_30L\_2} & 56372 & 58\% & 82\% & 65\% & 74\% & 56422 & 401 & 0.09\% & - & $>$5h & - & 59140 & 4.91\% \\ 
        & \textbf{\_30L\_3} & 56386 & 57\% & 88\% & 70\% & 79\% & 56210 & 312 & -0.31\% & 56072 & 2397 & 7.7 & 58901 & 4.46\% \\ 
        & \textbf{\_30L\_4} & 56432 & 50\% & 86\% & 73\% & 80\% & 56494 & 702 & 0.11\% & - & $>$5h & - & 59352 & 5.17\% \\ 
        & \textbf{\_30L\_5} & 55514 & 46\% & 82\% & 72\% & 77\% & 55517 & 337 & 0.01\% & 55453 & 15245 & 45.2 & 57751 & 4.03\% \\ 
        \textbf{Average} & - & \textbf{56228} & \textbf{52\%} & \textbf{84\%} & \textbf{71\%} & \textbf{78\%} & \textbf{56221} & \textbf{475} & \textbf{-0.01\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{58725} & \textbf{4.44\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n129-k18}} & \textbf{\_30L\_1} & 29989 & 52\% & 74\% & 75\% & 75\% & 30723 & 136 & 2.45\% & 29985 & 4123 & 30.3 & 30941 & 3.17\% \\ 
        & \textbf{\_30L\_2} & 30260 & 60\% & 75\% & 71\% & 73\% & 30736 & 72 & 1.57\% & 30260 & 3099 & 43.0 & 31252 & 3.28\% \\ 
        & \textbf{\_30L\_3} & 30007 & 53\% & 73\% & 75\% & 74\% & 30656 & 85 & 2.16\% & 30007 & 1201 & 14.1 & 30769 & 2.54\% \\ 
        & \textbf{\_30L\_4} & 29356 & 55\% & 71\% & 74\% & 73\% & 29944 & 65 & 2.00\% & 29341 & 15778 & 242.7 & 30275 & 3.13\% \\ 
        & \textbf{\_30L\_5} & 28757 & 71\% & 84\% & 71\% & 78\% & 28836 & 19 & 0.27\% & 28757 & 370 & 19.5 & 29535 & 2.71\% \\ 
        \textbf{Average} & - & \textbf{29674} & \textbf{58\%} & \textbf{75\%} & \textbf{73\%} & \textbf{74\%} & \textbf{30179} & \textbf{75} & \textbf{1.69\%} & \textbf{29670} & \textbf{4914} & \textbf{69.9} & \textbf{30554} & \textbf{2.97\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n134-k13}} & \textbf{\_30L\_1} & 11037 & 52\% & 79\% & 81\% & 80\% & 11125 & 337 & 0.80\% & - & $>$5h & - & 11627 & 5.35\% \\ 
        & \textbf{\_30L\_2} & 10974 & 52\% & 88\% & 87\% & 88\% & 11045 & 111 & 0.65\% & - & $>$5h & - & 11498 & 4.77\% \\ 
        & \textbf{\_30L\_3} & 10945 & 58\% & 84\% & 77\% & 81\% & 11043 & 39 & 0.90\% & 10950 & $>$5h & - & 11346 & 3.66\% \\ 
        & \textbf{\_30L\_4} & 10869 & 51\% & 78\% & 80\% & 79\% & 10940 & 76 & 0.65\% & 10868 & 9388 & 123.5 & 11231 & 3.33\% \\ 
        & \textbf{\_30L\_5} & 10926 & 53\% & 84\% & 85\% & 85\% & 10994 & 161 & 0.62\% & - & $>$5h & - & 11412 & 4.45\% \\ 
        \textbf{Average} & - & \textbf{10950} & \textbf{53\%} & \textbf{83\%} & \textbf{82\%} & \textbf{82\%} & \textbf{11029} & \textbf{145} & \textbf{0.72\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{11423} & \textbf{4.31\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n139-k10}} & \textbf{\_30L\_1} & 13564 & 79\% & 93\% & 73\% & 83\% & 13583 & 95 & 0.14\% & - & $>$5h & - & 13854 & 2.14\% \\
        & \textbf{\_30L\_2} & 13696 & 72\% & 92\% & 77\% & 85\% & 13720 & 139 & 0.18\% & 13696 & 9395 & 67.6 & 14082 & 2.82\% \\ 
        & \textbf{\_30L\_3} & 13648 & 77\% & 94\% & 75\% & 85\% & 13667 & 177 & 0.14\% & 13648 & 10780 & 60.9 & 13859 & 1.55\% \\ 
        & \textbf{\_30L\_4} & 13580 & 61\% & 79\% & 82\% & 81\% & 13599 & 99 & 0.14\% & 13580 & 9597 & 96.9 & 13669 & 0.66\% \\ 
        & \textbf{\_30L\_5} & 13593 & 78\% & 96\% & 75\% & 86\% & 13604 & 132 & 0.08\% & - & $>$5h & - & 13876 & 2.08\% \\ 
        \textbf{Average} & - & \textbf{13616} & \textbf{73\%} & \textbf{91\%} & \textbf{76\%} & \textbf{84\%} & \textbf{13635} & \textbf{128} & \textbf{0.14\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{13868} & \textbf{1.85\%}\\
        \midrule

        \multirow{5}{*}{\textbf{X-n143-k07}} &  \textbf{\_30L\_1} & 16065 & 78\% & 87\% & 85\% & 86\% & 16137 & 1297 & 0.45\% & - & $>$5h & - & 16566 & 3.12\% \\ 
        & \textbf{\_30L\_2} & 16110 & 70\% & 64\% & 86\% & 75\% & 16273 & 181 & 1.01\% & - & $>$5h & - & 16474 & 2.26\% \\ 
        & \textbf{\_30L\_3} & 15856 & 85\% & 90\% & 80\% & 85\% & 15878 & 55 & 0.14\% & - & $>$5h & - & 16364 & 3.20\% \\ 
        & \textbf{\_30L\_4} & 15712 & 91\% & 100\% & 77\% & 89\% & 15712 & 21 & 0.00\% & - & $>$5h & - & 16148 & 2.77\% \\ 
        & \textbf{\_30L\_5} & 15676 & 69\% & 70\% & 89\% & 80\% & 15704 & 11 & 0.18\% & - & $>$5h & - & 16079 & 2.57\% \\ 
        \textbf{Average} & - & \textbf{15884} & \textbf{79\%} & \textbf{82\%} & \textbf{83\%} & \textbf{83\%} & \textbf{15941} & \textbf{313} & \textbf{0.36\%} & \textbf{-} & \textbf{-} & \textbf{-} & \textbf{16326} & \textbf{2.79\%}\\
        \bottomrule
        
    \end{tabular}
